Best of Both Worlds Guarantees for Equitable Allocations

Equitability is a well-studied fairness notion in fair division, where an allocation is equitable if all agents receive equal utility from their allocation. For indivisible items, an exactly equitable allocation may not exist, and a natural relaxation is EQ1, which stipulates that any inequitability should be resolved by the removal of a single item. In this paper, we study equitability in the context of randomized allocations. Specifically, we aim to achieve equitability in expectation (ex ante EQ) and require that each deterministic outcome in the support satisfies ex post EQ1. Such an allocation is commonly known as a `Best of Both Worlds' allocation, and has been studied, e.g., for envy-freeness and MMS. We characterize the existence of such allocations using a geometric condition on linear combinations of EQ1 allocations, and use this to give comprehensive results on both existence and computation. For two agents, we show that ex ante EQ and ex post EQ1 allocations always exist and can be computed in polynomial time. For three or more agents, however, such allocations may not exist. We prove that deciding existence of such allocations is strongly NP-complete in general, and weakly NP-complete even for three agents. We also present a pseudo-polynomial time algorithm for a constant number of agents. We show that when agents have binary valuations, best of both worlds allocations that additionally satisfy welfare guarantees exist and are efficiently computable.

==> figures/fig1_2_agents.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7884533860204436] 
\draw   (90,110) -- (130,110) -- (130,230) -- (90,230) -- cycle ;
%Shape: Rectangle [id:dp964618675855754] 
\draw   (160,60) -- (200,60) -- (200,230) -- (160,230) -- cycle ;
%Straight Lines [id:da8715488562342903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80,60) -- (200,60) ;
%Straight Lines [id:da06542626680587649] 
\draw    (80,60) -- (80,110) ;
\draw [shift={(80,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(80,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47620713497900036] 
\draw    (220,60) -- (220,230) ;
\draw [shift={(220,230)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5704160555318084] 
\draw    (60,110) -- (60,230) ;
\draw [shift={(60,230)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(60,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0806563525760291] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (160,150) -- (200,150) -- (200,190) -- (160,190) -- cycle ;

% Text Node
\draw (101,242.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (171,242.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (67,72.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (229,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}( A_{2})$};
% Text Node
\draw (19,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}( A_{1})$};
% Text Node
\draw (177,160.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{g}$};


\end{tikzpicture}


==> figures/fig_2_2_agents.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ydkoqvyjt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ydkoqvyjt}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp17116748252008318] 
\draw   (121,130) -- (161,130) -- (161,250) -- (121,250) -- cycle ;
%Shape: Rectangle [id:dp3873496426272528] 
\draw   (191,80) -- (231,80) -- (231,250) -- (191,250) -- cycle ;
%Straight Lines [id:da12204455355005206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111,80) -- (231,80) ;
%Straight Lines [id:da17634573950079502] 
\draw    (111,80) -- (111,130) ;
\draw [shift={(111,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(111,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da701110774927531] 
\draw    (90,130) -- (90,250) ;
\draw [shift={(90,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(90,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5751751090017914] 
\draw  [pattern=_ydkoqvyjt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (121,180) -- (161,180) -- (161,250) -- (121,250) -- cycle ;
%Shape: Rectangle [id:dp0825290008998345] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (191,80) -- (231,80) -- (231,150) -- (191,150) -- cycle ;
%Straight Lines [id:da4746503438128251] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,130) -- (240,130) ;
%Straight Lines [id:da6815792341997294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (191,150) -- (240,150) ;
%Straight Lines [id:da9578811843821334] 
\draw    (250,100) -- (250,130) ;
\draw [shift={(250,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da728790461558647] 
\draw    (250,150) -- (250,180) ;
\draw [shift={(250,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (132,262.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (202,262.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (98,92.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (49,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}( A_{1})$};
% Text Node
\draw (103,212.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (207,100.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{g}$};
% Text Node
\draw (240,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}( \ \hat{g} \ ) -\delta $};


\end{tikzpicture}


==> figures/fig_3.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p4sf3bj7a}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p4sf3bj7a}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp31272991021399] 
\draw   (141,131) -- (181,131) -- (181,251) -- (141,251) -- cycle ;
%Shape: Rectangle [id:dp7260451566313368] 
\draw   (211,150) -- (251,150) -- (251,251) -- (211,251) -- cycle ;
%Shape: Rectangle [id:dp4296782127803268] 
\draw  [pattern=_p4sf3bj7a,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (141,181) -- (181,181) -- (181,251) -- (141,251) -- cycle ;
%Shape: Rectangle [id:dp22413235267594167] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (141,61) -- (181,61) -- (181,131) -- (141,131) -- cycle ;
%Straight Lines [id:da001157470154031337] 
\draw    (272,100) -- (272,130) ;
\draw [shift={(272,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3520328695612027] 
\draw    (272,150) -- (272,180) ;
\draw [shift={(272,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4953052639511355] 
\draw    (120,60) -- (120,90) ;
\draw [shift={(120,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8135513877444195] 
\draw    (120,110) -- (120,130) ;
\draw [shift={(120,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9018942170192298] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141,61) -- (320,60) ;
%Straight Lines [id:da8423007158706811] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141,131) -- (280,130) ;
%Straight Lines [id:da256328461288614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211,150) -- (330,150) ;
%Straight Lines [id:da030565338210769566] 
\draw    (320,60) -- (320,90) ;
\draw [shift={(320,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da237140523158061] 
\draw    (320,120) -- (320,150) ;
\draw [shift={(320,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (152,263.4) node [anchor=north west][inner sep=0.75pt]    {$A'_{1}$};
% Text Node
\draw (222,263.4) node [anchor=north west][inner sep=0.75pt]    {$A'_{2}$};
% Text Node
\draw (123,213.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (102,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}( \ \hat{g} \ )$};
% Text Node
\draw (251,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}( \ \hat{g} \ ) -\delta $};
% Text Node
\draw (302,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v( \ \hat{g} \ ) -\delta $};


\end{tikzpicture}

